Addressing the cosmological $H_0$ tension by the Heisenberg uncertainty

The uncertainty on measurements, given by the Heisenberg principle, is a quantum concept usually not taken into account in General Relativity. From a cosmological point of view, several authors wonder how such a principle can be reconciled with the Big Bang singularity, but, generally, not whether it may affect the reliability of cosmological measurements. In this letter, we express the {Compton mass} as a function of the cosmological redshift. The cosmological application of the indetermination principle unveils the differences of the Hubble-Lema\^{i}tre constant value, $H_0$, as measured from the Cepheids estimates and from the Cosmic Microwave Background radiation constraints. In conclusion, the $H_0$ tension could be related to the effect of indetermination derived in comparing a kinematic with a dynamic measurement.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

